Quicker ADC : Unlocking the hidden potential of Product Quantization with SIMD

Efficient Nearest Neighbor (NN) search in high-dimensional spaces is a foundation of many multimedia retrieval systems. A common approach is to rely on Product Quantization, which allows the storage of large vector databases in memory and efficient distance computations. Yet, implementations of nearest neighbor search with Product Quantization have their performance limited by the many memory accesses they perform. Following this observation, Andr\'e et al. proposed Quick ADC with up to $6\times$ faster implementations of $m\times{}4$ product quantizers (PQ) leveraging specific SIMD instructions. Quicker ADC is a generalization of Quick ADC not limited to $m\times{}4$ codes and supporting AVX-512, the latest revision of SIMD instruction set. In doing so, Quicker ADC faces the challenge of using efficiently 5,6 and 7-bit shuffles that do not align to computer bytes or words. To this end, we introduce (i) irregular product quantizers combining sub-quantizers of different granularity and (ii) split tables allowing lookup tables larger than registers. We evaluate Quicker ADC with multiple indexes including Inverted Multi-Indexes and IVF HNSW and show that it outperforms the reference optimized implementations (i.e., FAISS and polysemous codes) for numerous configurations. Finally, we release an open-source fork of FAISS enhanced with Quicker ADC at http://github.com/nlescoua/faiss-quickeradc.

==> fig/simd_layout_normal.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
  \footnotesize
\node [memorys,
  column 1/.style={text=black!70},
] (layout)
{ a_0 & \dots & a_{m-1} \\
  b_0 & \dots & b_{m-1} \\
  \dots & \dots & \dots \\
  z_0 & \dots & z_{m-1} \\
};

  \node[label, left=\horSep of layout-1-1.west, anchor=east] {$a$};
  \node[label, left=\horSep of layout-2-1.west, anchor=east] {$b$};
  \node[label, left=\horSep of layout-4-1.west, anchor=east] {$z$};
  %\node[label, above=\vertSep of layout-1-1.north, anchor=south] {0-1};
  %\node[label, above=\vertSep of layout-1-3.north, anchor=south] {14-15};

%\node[memory multicell,fit=(layout-2-1.south west)(layout-4-4.north east)] {$\dots$};
\end{tikzpicture}
\end{document}

==> fig/simd_layout_normal_16.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
\node [memory16,
  column 1/.style={text=black!70},
] (layout)
{ a_2,a_1\,a_0 & \dots & a_{m-1}\,a_{m-2},a_{m-3} \\
  b_2,b_1\,b_0 & \dots & b_{m-1}\,b_{m-2},b_{m-3} \\
  \dots & \dots & \dots \\
  z_2,z_1\,z_0 & \dots & z_{m-1}\,z_{m-2},z_{m-3} \\
};

  \node[label, left=\horSep of layout-1-1.west, anchor=east] {$a$};
  \node[label, left=\horSep of layout-2-1.west, anchor=east] {$b$};
  \node[label, left=\horSep of layout-4-1.west, anchor=east] {$z$};
  %\node[label, above=\vertSep of layout-1-1.north, anchor=south] {0-1};
  %\node[label, above=\vertSep of layout-1-3.north, anchor=south] {14-15};

%\node[memory multicell,fit=(layout-2-1.south west)(layout-4-4.north east)] {$\dots$};
\end{tikzpicture}
\end{document}

==> fig/simd_layout_tranposed.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
  \begin{tikzpicture}
  \footnotesize
  \node [memory, row 1/.style={text=black!70}] (layout)
  { a_1\,a_0  &\dots & p_1\,p_0 \\
    \dots  & \dots  & \dots  \\
    a_{m-1}\,a_{m-2} & \dots & p_{m-1}\,p_{m-2} \\
  };
  
  %\node[label, left=\horSep of layout-1-1.west, anchor=east] {0-1};
  %\node[label, left=\horSep of layout-3-1.west, anchor=east] {14-15};
  \node[label, above=\vertSep of layout-1-1.north, anchor=south] {$a$};
  \node[label, above=\vertSep of layout-1-2.north, anchor=south] {$b$};
\node[label, above=\vertSep of layout-1-3.north, anchor=south] {$p$};


\coordinate[below=0.18cm of layout-3-1.south west]  (y1a) ;
\coordinate[below=0.18cm of layout-3-1.south east]  (y2a) ;
\draw [<->] (y1a) -- (y2a) node[midway,below=0.00cm] {  \footnotesize 8 bits};

\coordinate[below=0.09cm of layout-3-1.south west]  (y1b) ;
\coordinate[below=0.09cm of layout-3-3.south east]  (y2b) ;
\draw [<->] (y1b) -- (y2b) node[pos=0.57,below=0.00cm] {  \footnotesize 128 bits};

%\coordinate[below=0.12cm of layout-3-1.south west]  (y1a) ;
%\coordinate[below=0.12cm of layout-3-1.south east]  (y2a) ;
%\draw [<->] (y1a) -- (y2a) node[midway,below] {\small 8 bits};

\coordinate[left=0.2cm of layout-1-1.north west]  (y1) ;
\coordinate[left=0.2cm of layout-3-1.south west]  (y2) ;
\draw [<->] (y1) -- (y2) node[midway,rotate=90,above] {  \scriptsize $m/2$ groups};
  %\node[memory multicell,fit=(layout-2-1.south west)(layout-4-4.north east)] {$\dots$};
  \end{tikzpicture}
\end{document}

==> fig/simd_layout_tranposed_16.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
  \begin{tikzpicture}
    \footnotesize
  \node [memory16, row 1/.style={text=black!70}, col 2/.style={nodes=memorys}] (layout)
  { a_2\,a_1\,a_0  & \dots & z_2\,z_1\,z_0 \\
    \dots & \dots & \dots  \\
    a_{m-1}\,a_{m-2}\,a_{m-3} & \dots & z_{m-1}\,z_{m-2}\,z_{m-3} \\
  };
  
  %\node[label, left=\horSep of layout-1-1.west, anchor=east] {0-1};
  %\node[label, left=\horSep of layout-3-1.west, anchor=east] {14-15};
  \node[label, above=\vertSep of layout-1-1.north, anchor=south] {$a$};
  \node[label, above=\vertSep of layout-1-2.north, anchor=south] {$b$};
\node[label, above=\vertSep of layout-1-3.north, anchor=south] {$z$};

\coordinate[below=0.18cm of layout-3-1.south west]  (y1a) ;
\coordinate[below=0.18cm of layout-3-1.south east]  (y2a) ;
\draw [<->] (y1a) -- (y2a) node[midway,below=0.00cm] {\footnotesize 16 bits};

\coordinate[below=0.09cm of layout-3-1.south west]  (y1b) ;
\coordinate[below=0.09cm of layout-3-3.south east]  (y2b) ;
\draw [<->] (y1b) -- (y2b) node[pos=0.57,below=0.00cm] {\footnotesize 512 bits};

\coordinate[left=0.2cm of layout-1-1.north west]  (y1) ;
\coordinate[left=0.2cm of layout-3-1.south west]  (y2) ;
\draw [<->] (y1) -- (y2) node[midway,rotate=90,above] {\scriptsize $m/3$ groups};

  %\node[memory multicell,fit=(layout-2-1.south west)(layout-4-4.north east)] {$\dots$};
  \end{tikzpicture}
\end{document}

==> fig/simd_lookup_add.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}



\begin{document}
\begin{tikzpicture}
\footnotesize
%%%% SIMD AND
\node[register,fill=black!5] (indexes01)
{%
  \nodepart[elt,align=right,fill=black!10]{one}$a_2\,a_1\,a_0$
\nodepart[elt,align=right]{two}$b_2\,b_1\,b_0$
\nodepart[elt,align=right]{three}$c2\,c_1\,c_0$
\nodepart[elt,align=center]{four}$\dots$%
\nodepart[elt,align=right]{five}$z_2\,z_1\,z_0$%
};

\node[above=0.1*\vertSep of indexes01.north] {loaded (compressed) $g$ first vectors components};

\node[register, below=3*\vertSep of indexes01.south] (masked01)
{%
	\nodepart[elt,align=right]{one}$a_0$
	\nodepart[elt,align=right]{two}$b_0$
	\nodepart[elt,align=right]{three}$c_0$
	\nodepart[elt,align=center]{four}$\dots$%
	\nodepart[elt,align=right]{five}$z_0$%
};

\node[register, below=\vertSep of masked01.south] (masked02)
{%
	\nodepart[elt,align=right]{one}$a_1$
\nodepart[elt,align=right]{two}$b_1$
\nodepart[elt,align=right]{three}$c_1$
\nodepart[elt,align=center]{four}$\dots$%
\nodepart[elt,align=right]{five}$z_1$%
};

\node[register, below=\vertSep of masked02.south] (masked03)
{%
	\nodepart[elt,align=right]{one}$a_2$
\nodepart[elt,align=right]{two}$b_2$
\nodepart[elt,align=right]{three}$c_2$
\nodepart[elt,align=right]{four}$\dots$%
\nodepart[elt,align=right]{five}$z_2$%
};


\node[register, below=3*\vertSep of masked03.south] (dist1a)
{%
	\nodepart[elt]{one}$D^0[0]$
	\nodepart[elt]{two}$D^0[1]$
	\nodepart[elt]{three}$D^0[2]$
	\nodepart[elt]{four}$\dots$%
	\nodepart[elt]{five}$D^0[31]$%
};

\node[register, below=\vertSep of dist1a.south] (dist1b)
{%
	\nodepart[elt]{one}$D^0[32]$
\nodepart[elt]{two}$D^0[33]$
\nodepart[elt]{three}$D^0[34]$
\nodepart[elt]{four}$\dots$%
\nodepart[elt]{five}$D^0[63]$%
};

\node[register, below=2*\vertSep of dist1b.south] (dist1c)
{%
	\nodepart[elt]{one}$D^1[0]$
	\nodepart[elt]{two}$D^1[1]$
	\nodepart[elt]{three}$D^1[2]$
	\nodepart[elt]{four}$\dots$%
	\nodepart[elt]{five}$D^1[31]$%
};

\node[register, below=2*\vertSep of dist1c.south] (dist1d)
{%
	\nodepart[elt]{one}$D^2[0]$
	\nodepart[elt]{two}$D^2[1]$
	\nodepart[elt]{three}$D^2[2]$
	\nodepart[elt]{four}$\dots$%
	\nodepart[elt]{five}$0$%
};

\draw[->,thick] (indexes01.west) -- ++(-1*\horSep,0) |- (masked01.west);
\draw[->,thick] (indexes01.west) -- ++(-1*\horSep,0) |- (masked02.west);
\draw[->,thick] (indexes01.west) -- ++(-1*\horSep,0) |- (masked03.west);

\node[left= 0.2cm of masked02.north west,rotate=90,anchor=south]{\footnotesize{} shift and mask};


\node[register, below=3*\vertSep of dist1d.south] (part1a)
{%
	\nodepart[elt]{one}$D^0[a_0]$
	\nodepart[elt]{two}$D^0[b_0]$
	\nodepart[elt]{three}$D^0[c_0]$
	\nodepart[elt]{four}$\dots$%
	\nodepart[elt]{five}$D^0[z_0]$%
};

\node[register, below=\vertSep of part1a.south] (part1b)
{%
	\nodepart[elt]{one}$D^1[a_1]$
	\nodepart[elt]{two}$D^1[b_1]$
	\nodepart[elt]{three}$D^1[c_1]$
	\nodepart[elt]{four}$\dots$%
	\nodepart[elt]{five}$D^1[z_1]$%	
};

\node[register, below=\vertSep of part1b.south] (part1c)
{%
	\nodepart[elt]{one}$D^2[a_2]$
	\nodepart[elt]{two}$D^2[b_2]$
	\nodepart[elt]{three}$D^2[c_2]$
	\nodepart[elt]{four}$\dots$%
	\nodepart[elt]{five}$D^2[z_2]$%
};

\node[register, below=\vertSep of part1c.south,fill=black!10] (res)
{%
	\nodepart[elt]{one}$acc_a$
	\nodepart[elt]{two}$acc_b$
	\nodepart[elt]{three}$acc_c$
	\nodepart[elt]{four}$\dots$%
	\nodepart[elt]{five}$acc_z$%
};

\draw[->,thick] (masked01.east) -- ++(1*\horSep,0) |- (part1a.east);
\draw[->,thick] (dist1a.east) -- ++(1*\horSep,0) |- (part1a.east);
\draw[->,thick] (dist1b.east) -- ++(1*\horSep,0) |- (part1a.east);

\draw[->,black!30,thick] (masked02.east) -- ++(3*\horSep,0) |- (part1b.east);
\draw[->,black!30,thick] (dist1c.east) -- ++(3*\horSep,0) |- (part1b.east);

\draw[->,black!60,thick] (masked03.east) -- ++(5*\horSep,0) |- (part1c.east);
\draw[->,black!60,thick] (dist1d.east) -- ++(5*\horSep,0) |- (part1c.east);

\node[right= 1.2cm of dist1d.north east,rotate=270,anchor=north]{\footnotesize lookup (shuffle)};


\draw[->,thick] (part1a.west) --  ++(-1*\horSep,0) |- (res.west);
\draw[->,thick] (part1b.west) --  ++(-1*\horSep,0) |- (res.west);
\draw[->,thick] (part1c.west) --  ++(-1*\horSep,0) |- (res.west);

\node[left= 0.2cm of part1c.north west,rotate=90,anchor=south]{add};
\node[below=0.1*\vertSep of res.south] {partial distances for $g$ first components};

\coordinate[below=0.58cm of res.south west]  (y1a) ;
\coordinate[below=0.775cm of res.two]  (y2a) ;
\draw [<->] (y1a) -- (y2a) node[midway,below=0.00cm] {\footnotesize 16 bits};

\coordinate[below=0.49cm of res.south west]  (y1b) ;
\coordinate[below=0.49cm of res.south east]  (y2b) ;
\draw [<->] (y1b) -- (y2b) node[pos=0.67,below=0.00cm] {\footnotesize 512 bits \hspace{1cm}  (j=0, g=3)};


%\node[operator, below=\vertSep of indexes01.south, anchor=north] (mask0) {\texttt{simd\_and} (\texttt{0x0f})};
%
%\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (mask0.west);
%
%\node[register, below=\vertSep of mask0.south, anchor=north] (indexes0)
%{%
%  \nodepart[elt]{one}$a_0$left
%  \nodepart[elt]{two}$b_0$
%  \nodepart[elt]{three}$c_0$
%  \nodepart[elt]{four}$\dots$%
%  \nodepart[elt]{five}$p_0$%
%};
%
%\draw[->] (mask0.south) -- (indexes0.north);
%
%\node[label, left=\labelSep of indexes01.west, anchor=east] {$\mathit{comps}$};
%\node[label, left=\labelSep of indexes0.west, anchor=east] {$\mathit{masked}$};
%%%%% SIMD SHUFFLE
%\node[register, below=\vertSep of indexes0.south, anchor=north] (tables0)
%{%
%  \nodepart[elt]{one}$D^0[0]$
%  \nodepart[elt]{two}$D^0[1]$
%  \nodepart[elt]{three}$D^0[2]$
%  \nodepart[elt]{four}$\dots$%
%  \nodepart[elt]{five}$D^0[15]$%
%};
%
%
%\node[operator, below=\vertSep of tables0.south, anchor=north] (shuffle0) {\texttt{simd\_shuffle}};
%
%\draw[->] (indexes0.west) -- ++(-\horSep,0) |- (shuffle0.west);
%\draw[->] (tables0.east) -- ++(\horSep,0) |- (shuffle0.east);
%
%\node[register, below=\vertSep of shuffle0.south, anchor=north] (look0)
%{%
%  \nodepart[elt]{one}$D^0[a_0]$
%  \nodepart[elt]{two}$D^0[b_0]$
%  \nodepart[elt]{three}$D^0[c_0]$
%  \nodepart[elt]{four}$\dots$%
%  \nodepart[elt]{five}$D^0[p_0]$%
%};
%
%\draw[->] (shuffle0.south) -- (look0.north);
%\node[label, left=\labelSep of look0.west, anchor=east] {$\mathit{partial}$};
%
%%%%% SIMD ADD
%\node[operator, below=\vertSep of look0.south, anchor=north] (add0) {
%  \texttt{simd\_add\_saturated}};
%
%\draw[->] (look0.west) -- ++(-\horSep,0) |- (add0.west);
%
%\node[register, below=\vertSep of add0.south, anchor=north] (res0)
%{%
%  \nodepart[elt]{one}$\mathit{acc[0]} + D^0[a_0]$
%  \nodepart[elt]{two}$\mathit{acc[1]} + D^0[b_0]$
%  \nodepart[elt]{three}$\mathit{acc[2]} + D^0[c_0]$
%  \nodepart[elt]{four}$\dots$%
%  \nodepart[elt]{five}$\mathit{acc[15]} + D^0[p_0]$%
%};
%
%\node[label, left=\labelSep of res0.west, anchor=east] {$\mathit{acc}$};
%
%\draw[->] (add0.south) -- (res0.north);
%%\coordinate (inter) at (look0.east|-add0.east);
%\node[label, anchor=west, right=1cm of add0.east] (prev) {$\mathit{acc}$};
%\draw [->] (prev.west) -- (add0.east);

\end{tikzpicture}
\end{document}

==> fig/simd_lookup_add_full.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}

\begin{document}
\begin{tikzpicture}
\node[register] (indexes01)
{%
  \nodepart[elt]{one}$a_1\,a_0$
  \nodepart[elt]{two}$b_1\,b_0$
  \nodepart[elt]{three}$c_1\,c_0$
  \nodepart[elt]{four}$d_1\,d_0$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_1\,p_0$%
};

\node[operator, below=\vertSep of indexes01.south, anchor=north] (mask0) {mask (0x0f)};

\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (mask0.west);

\node[register, below=\vertSep of mask0.south, anchor=north] (indexes0)
{%
  \nodepart[elt]{one}$a_0$
  \nodepart[elt]{two}$b_0$
  \nodepart[elt]{three}$c_0$
  \nodepart[elt]{four}$d_0$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_0$%
};

\draw[->] (mask0.south) -- (indexes0.north);

\node[register, below=\vertSep of indexes0.south, anchor=north] (tables0)
{%
  \nodepart[elt]{one}$D^0[0]$
  \nodepart[elt]{two}$D^0[1]$
  \nodepart[elt]{three}$D^0[2]$
  \nodepart[elt]{four}$D^0[3]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$D^0[15]$%
};

\node[operator, below=\vertSep of tables0.south, anchor=north] (shuffle0) {shuffle};

\draw[->] (indexes0.west) -- ++(-\horSep,0) |- (shuffle0.west);

\node[register, below=\vertSep of shuffle0.south, anchor=north] (look0)
{%
  \nodepart[elt]{one}$D^0[a_0]$
  \nodepart[elt]{two}$D^0[b_0]$
  \nodepart[elt]{three}$D^0[c_0]$
  \nodepart[elt]{four}$D^0[d_0]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$D^0[p_0]$%
};

\draw[->] (shuffle0.south) -- (look0.north);

\node[operator, below=\vertSep of look0.south, anchor=north] (add0) {saturated add};

\draw[->] (look0.west) -- ++(-\horSep,0) |- (add0.west);

\node[register, below=\vertSep of add0.south, anchor=north] (res0)
{%
  \nodepart[elt]{one}$\diamond + D^0[a_0]$
  \nodepart[elt]{two}$\diamond + D^0[b_0]$
  \nodepart[elt]{three}$\diamond + D^0[c_0]$
  \nodepart[elt]{four}$\diamond + D^0[d_0]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$\diamond + D^0[p_0]$%
};

\draw[->] (add0.south) -- (res0.north);

\node[operator, below=3*\vertSep of res0.south, anchor=north] (shift) {right shift (4 bits)};

\draw[->] (indexes01.west) -- ++(-\horSep*2,0) |- (shift.west);

\node[register, below=\vertSep of shift.south] (shiftindexes01)
{%
  \nodepart[elt]{one}$a_1$
  \nodepart[elt]{two}$a_0\,b_1$
  \nodepart[elt]{three}$b_0\,c_1$
  \nodepart[elt]{four}$c_0\,d_1$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$o_0\,p_1$%
};

\draw[->] (shift.south) -- (shiftindexes01.north);

\node[operator, below=\vertSep of shiftindexes01.south, anchor=north] (mask1) {mask (0x0f)};

\draw[->] (shiftindexes01.west) -- ++(-\horSep,0) |- (mask1.west);

\node[register, below=\vertSep of mask1.south, anchor=north] (indexes1)
{%
  \nodepart[elt]{one}$a_1$
  \nodepart[elt]{two}$b_1$
  \nodepart[elt]{three}$c_1$
  \nodepart[elt]{four}$d_1$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_1$%
};

\draw[->] (mask1.south) -- (indexes1.north);

\node[operator, below=\vertSep of indexes1.south, anchor=north] (shuffle1) {shuffle};

\draw[->] (indexes1.west) -- ++(-\horSep,0) |- (shuffle1.west);

\node[register, below=\vertSep of shuffle1.south, anchor=north] (look1)
{%
  \nodepart[elt]{one}$D^1[a_1]$
  \nodepart[elt]{two}$D^1[b_1]$
  \nodepart[elt]{three}$D^1[c_1]$
  \nodepart[elt]{four}$D^1[d_1]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$D^1[p_1]$%
};

\draw[->] (shuffle1.south) -- (look1.north);

\node[operator, below=\vertSep of look1.south, anchor=north] (add1) {saturated add};

\node[register, 
align = right,
below=\vertSep of add1.south, anchor=north] (res1)
{%
  \nodepart[elt]{one}$\diamond + D^0[a_0] + D^1[a_1]$
  \nodepart[elt]{two}$\diamond + D^0[b_0] + D^1[b_1]$
  \nodepart[elt]{three}$\diamond + D^0[c_0] + D^1[c_1]$
  \nodepart[elt]{four}$\diamond + D^0[d_0] + D^1[d_1]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$\diamond + D^0[p_0] + D^1[p_1]$%
};

\draw[->] (res0.east) -- ++(\horSep,0) |- (add1.east);

\draw[->] (look1.west) -- ++(-\horSep,0) |- (add1.west);
\draw[->] (res0.east) -- ++(\horSep,0) |- (add1.east);

\draw[->] (add1.south) -- (res1.north);

\end{tikzpicture}
\end{document}

==> fig/simd_lookup_blend.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}



\begin{document}
\begin{tikzpicture}
\footnotesize
%%%% SIMD AND
\node[register,fill=black!5] (indexes01)
{%
  \nodepart[eltb,align=right,fill=black!10]{one}$a_0$
  \nodepart[eltb,align=right]{two}$b_0$
  \nodepart[eltb,align=right]{three}$c_0$
  \nodepart[eltb,align=center]{four}$\dots$%
  \nodepart[eltb,align=right]{five}$z_0$%
};

\node[above=0.1*\vertSep of indexes01.north] {loaded (compressed) vectors components};

\node[register, below=3*\vertSep of indexes01.south] (masked01)
{%
	\nodepart[eltb,align=left]{one}$a_0^8$
\nodepart[eltb,align=left]{two}$b_0^8$
\nodepart[eltb,align=left]{three}$c_0^8$
\nodepart[eltb,align=center]{four}$\dots$%
\nodepart[eltb,align=left]{five}$z_0^8$%
};


\node[register, below=3*\vertSep of masked01.south] (dist1a)
{%
	\nodepart[eltb]{one}$D^0[0]$
	\nodepart[eltb]{two}$D^0[1]$
	\nodepart[eltb]{three}$D^0[2]$
	\nodepart[eltb]{four}$\dots$%
	\nodepart[eltb]{five}$D^0[64]$%
};


\node[register, below=1*\vertSep of dist1a.south] (dist1b)
{%
	\nodepart[eltb]{one}$D^0[65]$
	\nodepart[eltb]{two}$D^0[66]$
	\nodepart[eltb]{three}$D^0[67]$
	\nodepart[eltb]{four}$\dots$%
	\nodepart[eltb]{five}$D^0[128]$%
};


\node[register, below=1.5*\vertSep of dist1b.south] (dist1c)
{%
	\nodepart[eltb]{one}$D^1[0]$
	\nodepart[eltb]{two}$D^1[1]$
	\nodepart[eltb]{three}$D^1[2]$
	\nodepart[eltb]{four}$\dots$%
	\nodepart[eltb]{five}$D^1[64]$%
};


\node[register, below=1*\vertSep of dist1c.south] (dist1d)
{%
	\nodepart[eltb]{one}$D^1[65]$
	\nodepart[eltb]{two}$D^1[66]$
	\nodepart[eltb]{three}$D^1[67]$
	\nodepart[eltb]{four}$\dots$%
	\nodepart[eltb]{five}$D^1[128]$%
};


\draw[->,thick] (indexes01.west) -- ++(-1*\horSep,0) |- (masked01.178);
%\draw[->,thick] (indexes01.west) -- ++(-1*\horSep,0) |- (masked02.west);
%\draw[->,thick] (indexes01.west) -- ++(-1*\horSep,0) |- (masked03.west);

\node[left= 0.2cm of masked01.south west,rotate=90,anchor=south west]{maskmov};

\def\r{{1..7}}

\node[register, below=3*\vertSep of dist1d.south] (part1a)
{%
	\nodepart[eltb]{one}$D^0[a^\r_0]$
	\nodepart[eltb]{two}$D^0[b^\r_0]$
	\nodepart[eltb]{three}$D^0[c^\r_0]$
	\nodepart[eltb]{four}$\dots$%
	\nodepart[eltb]{five}$D^0[z^\r_0]$%
};

\node[register, below=\vertSep of part1a.south] (part1b)
{%
	\nodepart[eltb]{one}$D^1[a^\r_0]$
\nodepart[eltb]{two}$D^1[b^\r_0]$
\nodepart[eltb]{three}$D^1[c^\r_0]$
\nodepart[eltb]{four}$\dots$%
\nodepart[eltb]{five}$D^1[z^\r_0]$%
};


\node[register, below=\vertSep of part1b.south,fill=black!10] (res)
{%
	\nodepart[eltb]{one}$\!\!D^{a^8_0}[a^\r_0]$
	\nodepart[eltb]{two}$\!\!D^{b^8_0}[b^\r_0]$
	\nodepart[eltb]{three}$\!\!D^{c^8_0}[c^\r_0]$
	\nodepart[eltb]{four}$\dots$%
	\nodepart[eltb]{five}$\!\!D^{z^8_0}[z^\r_0]$%
};

\draw[->,thick] (indexes01.east) -- ++(1*\horSep,0) |- (part1a.east);
\draw[->,thick] (dist1a.east) -- ++(1*\horSep,0) |- (part1a.east);
\draw[->,thick] (dist1b.east) -- ++(1*\horSep,0) |- (part1a.east);

\draw[->,black!30,thick] (indexes01.east) -- ++(3*\horSep,0) |- (part1b.east);
\draw[->,black!30,thick] (dist1c.east) -- ++(3*\horSep,0) |- (part1b.east);
\draw[->,black!30,thick] (dist1d.east) -- ++(3*\horSep,0) |- (part1b.east);


\coordinate[below=0.58cm of res.south west]  (y1a) ;
\coordinate[below=0.75cm of res.two]  (y2a) ;
\draw [<->] (y1a) -- (y2a) node[midway,below=0.00cm] {\small 8 bits};

\coordinate[below=0.49cm of res.south west]  (y1b) ;
\coordinate[below=0.49cm of res.south east]  (y2b) ;
\draw [<->] (y1b) -- (y2b) node[pos=0.67,below=0.00cm] {\small 512 bits \hspace{1cm}  (j=0, g=1)};


%\draw[->,black!60,thick] (masked03.east) -- ++(5*\horSep,0) |- (part1c.east);
%\draw[->,black!60,thickD.175] (dist1d.east) -- ++(5*\horSep,0) |- (part1c.east);

\node[right= 0.5cm of dist1a.north east,rotate=270,anchor=north]{lookup (shuffle)};


\draw[-,dashed] (masked01.182) -- ++(-1*\horSep,0) |- (res.west);

\draw[->,thick] (part1a.west) --  ++(-1*\horSep,0) |- (res.west);
\draw[->,thick] (part1b.west) --  ++(-1*\horSep,0) |- (res.west);

\node[left= 0.2cm of part1b.north west,rotate=90,anchor=south]{blend};

\node[below=0.1*\vertSep of res.south] {partial distances for the loaded components};

%\node[operator, below=\vertSep of indexes01.south, anchor=north] (mask0) {\texttt{simd\_and} (\texttt{0x0f})};
%
%\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (mask0.west);
%
%\node[register, below=\vertSep of mask0.south, anchor=north] (indexes0)
%{%
%  \nodepart[elt]{one}$a_0$
%  \nodepart[elt]{two}$b_0$
%  \nodepart[elt]{three}$c_0$
%  \nodepart[elt]{four}$\dots$%
%  \nodepart[elt]{five}$p_0$%
%};
%
%\draw[->] (mask0.south) -- (indexes0.north);
%
%\node[label, left=\labelSep of indexes01.west, anchor=east] {$\mathit{comps}$};
%\node[label, left=\labelSep of indexes0.west, anchor=east] {$\mathit{masked}$};
%%%%% SIMD SHUFFLE
%\node[register, below=\vertSep of indexes0.south, anchor=north] (tables0)
%{%
%  \nodepart[elt]{one}$D^0[0]$
%  \nodepart[elt]{two}$D^0[1]$
%  \nodepart[elt]{three}$D^0[2]$
%  \nodepart[elt]{four}$\dots$%
%  \nodepart[elt]{five}$D^0[15]$%
%};
%
%
%\node[operator, below=\vertSep of tables0.south, anchor=north] (shuffle0) {\texttt{simd\_shuffle}};
%
%\draw[->] (indexes0.west) -- ++(-\horSep,0) |- (shuffle0.west);
%\draw[->] (tables0.east) -- ++(\horSep,0) |- (shuffle0.east);
%
%\node[register, below=\vertSep of shuffle0.south, anchor=north] (look0)
%{%
%  \nodepart[elt]{one}$D^0[a_0]$
%  \nodepart[elt]{two}$D^0[b_0]$
%  \nodepart[elt]{three}$D^0[c_0]$
%  \nodepart[elt]{four}$\dots$%
%  \nodepart[elt]{five}$D^0[p_0]$%
%};
%
%\draw[->] (shuffle0.south) -- (look0.north);
%\node[label, left=\labelSep of look0.west, anchor=east] {$\mathit{partial}$};
%
%%%%% SIMD ADD
%\node[operator, below=\vertSep of look0.south, anchor=north] (add0) {
%  \texttt{simd\_add\_saturated}};
%
%\draw[->] (look0.west) -- ++(-\horSep,0) |- (add0.west);
%
%\node[register, below=\vertSep of add0.south, anchor=north] (res0)
%{%
%  \nodepart[elt]{one}$\mathit{acc[0]} + D^0[a_0]$
%  \nodepart[elt]{two}$\mathit{acc[1]} + D^0[b_0]$
%  \nodepart[elt]{three}$\mathit{acc[2]} + D^0[c_0]$
%  \nodepart[elt]{four}$\dots$%
%  \nodepart[elt]{five}$\mathit{acc[15]} + D^0[p_0]$%
%};
%
%\node[label, left=\labelSep of res0.west, anchor=east] {$\mathit{acc}$};
%
%\draw[->] (add0.south) -- (res0.north);
%%\coordinate (inter) at (look0.east|-add0.east);
%\node[label, anchor=west, right=1cm of add0.east] (prev) {$\mathit{acc}$};
%\draw [->] (prev.west) -- (add0.east);

\end{tikzpicture}
\end{document}

==> fig/simd_shift.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}

\begin{document}
\begin{tikzpicture}
\node[register] (indexes01)
{%
  \nodepart[elt]{one}$a_1\,a_0$
  \nodepart[elt]{two}$b_1\,b_0$
  \nodepart[elt]{three}$c_1\,c_0$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$p_1\,p_0$%
};

\node[operator, below=\vertSep of indexes01.south, anchor=north] (shift) {\texttt{simd\_right\_shift} (4 bits)};

\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (shift.west);

\node[register, below=\vertSep of shift.south] (shiftindexes01)
{%
  \nodepart[elt]{one}$a_1$
  \nodepart[elt]{two}$a_0\,b_1$
  \nodepart[elt]{three}$b_0\,c_1$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$o_0\,p_1$%
};

\draw[->] (shift.south) -- (shiftindexes01.north);

\node[label, left=\labelSep of shiftindexes01.west, anchor=east] {$\mathit{comps}$};
\node[label, left=\labelSep of indexes01.west, anchor=east] {$\mathit{comps}$};

%%% ALIGNEMENT HACKS
% It's bad but I have seen my PhD advisor do the same
\node[label, anchor=west, right=1cm of shift.east] (prev) {\phantom{$\mathit{acc}$}};
\node[label, left=\labelSep of indexes01.west, anchor=east] {\phantom{$\mathit{masked}$}};

\end{tikzpicture}
\end{document}

==> fig/simd_shuffle.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

\input{simd}

\begin{document}
\begin{tikzpicture}
\node[register] (indexes)
{%
  \nodepart[elt]{one}$a_0$
  \nodepart[elt]{two}$b_0$
  \nodepart[elt]{three}$c_0$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$p_0$%
};

\node[register, below=\vertSep of indexes.south, anchor=north] (table)
{%
  \nodepart[elt]{one}$D^0[0]$
  \nodepart[elt]{two}$D^0[1]$
  \nodepart[elt]{three}$D^0[2]$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$D^0[15]$
};

\node[operator, below=\vertSep of table.south, anchor=north] (shuffle)
{\texttt{simd\_shuffle}};

\node[register, below=\vertSep of shuffle.south, anchor=north] (result)
{%
  \nodepart[elt]{one}$D^0[a_0]$
  \nodepart[elt]{two}$D^0[b_0]$
  \nodepart[elt]{three}$D^0[c_0]$
  \nodepart[elt]{four}$\dots$
  \nodepart[elt]{five}$D^0[p_0]$
};

\draw[->] (table.west) -- ++(-\horSep,0) |- (shuffle.west);
\draw[->] (indexes.east) -- ++(\horSep, 0) |- (shuffle.east);
\draw[->] (shuffle.south) -- (result.north);
%\draw[->] (table.east) -- ++(\horSep, 0) -- ($(shuffle.east)$);
\node[label, left=\labelSep of indexes.west, anchor=east] {$\mathit{indexes}$};
\node[label, left=\labelSep of table.west, anchor=east] {$\mathit{table}$};
\end{tikzpicture}
\end{document}
